Synthesising Full-Information Protocols

We lay out a model of games with imperfect information that features explicit communication actions, by which the entire observation history of a player is revealed to another player. Such full-information protocols are common in asynchronous distributed systems; here, we consider a synchronous setting with a single active player who may communicate with multiple passive observers in an indeterminate environment. We present a procedure for solving the basic strategy-synthesis problem under regular winning conditions. We present our solution in an abstract framework of games with imperfect information and we split the proof in two conceptual parts: (i) a generic reduction schema from imperfect-information to perfect-information games, and (ii) a specific construction for full-information protocols that satisfies the requirement of the reduction schema. Furthermore we show that the number of passive observers induces a strict hierarchy, both in terms of expressiveness and complexity: with n observers, a full-information protocol can express indistinguishability relations (defining imperfect information for the player in the protocol) that are not expressible with n-1 observers, and the strategy-synthesis problem is (n+1)-EXPTIME-complete.

==> figures/ambiguous-chain.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]


\draw [black] (8.6,-10.3) circle (3);
\draw (8.6,-10.3) node {$q_{0,0}$};
\draw [black] (28,-10.3) circle (3);
\draw (28,-10.3) node {$q_{1,0}$};
\draw [black] (8.6,-26.9) circle (3);
\draw (8.6,-26.9) node {$q_{2,0}$};
\draw [black] (28,-26.9) circle (3);
\draw (28,-26.9) node {$q_{0,1}$};
\draw [black] (28,-40.6) circle (3);
\draw (28,-40.6) node {$q_{2,1}$};
\draw [black] (41.2,-26.9) circle (3);
\draw (41.2,-26.9) node {$q_{1,1}$};
\draw [black] (8.6,-13.3) -- (8.6,-23.9);
\fill [black] (8.6,-23.9) -- (9.1,-23.1) -- (8.1,-23.1);
\draw (8.1,-18.6) node [left] {$
\begin{matrix} a\mbox{ }\\b,\end{matrix}
\begin{matrix} b\\a\end{matrix}$};
\draw [black] (11.6,-10.3) -- (25,-10.3);
\fill [black] (25,-10.3) -- (24.2,-9.8) -- (24.2,-10.8);
\draw (18.3,-10.8) node [above] {$
\begin{matrix} c\\c\end{matrix}$};
\draw [black] (11.6,-26.9) -- (25,-26.9);
\fill [black] (25,-26.9) -- (24.2,-26.4) -- (24.2,-27.4);
\draw (18.3,-27.4) node [below] {$
\begin{matrix} d\\d\end{matrix}$};
\draw [black] (28,-13.3) -- (28,-23.9);
\fill [black] (28,-23.9) -- (28.5,-23.1) -- (27.5,-23.1);
\draw (28.5,-18.6) node [right] {$
\begin{matrix} d\\d \end{matrix}$};
\draw [black] (10.88,-12.25) -- (25.72,-24.95);
\fill [black] (25.72,-24.95) -- (25.44,-24.05) -- (24.79,-24.81);
\draw (16.79,-19.09) node [below] {$
\begin{matrix} d\\d \end{matrix}$};
\draw [black] (28,-29.9) -- (28,-37.6);
\fill [black] (28,-37.6) -- (28.5,-36.8) -- (27.5,-36.8);
\draw (27.5,-32.75) node [left] {$
\begin{matrix} a\mbox{ }\\b,\end{matrix}
\begin{matrix} b\\a\end{matrix}$};
\draw [black] (31,-26.9) -- (38.2,-26.9);
\fill [black] (38.2,-26.9) -- (37.4,-26.4) -- (37.4,-27.4);
\draw (34.6,-27.4) node [below] {$
\begin{matrix} c\\c\end{matrix}$};




\draw [black] (5.7,-9.02) arc (272.36423:-15.63577:2.25);
\draw (2.7,-4.51) node [left] {$(\star)
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\\b \end{matrix} $};
\fill [black] (7.77,-7.38) -- (8.24,-6.56) -- (7.24,-6.6);
\draw [black] (5.7,-26.02) arc (272.36423:-15.63577:2.25);
\draw (2.7,-21.51) node [left] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\a, \end{matrix}
\begin{matrix} a\mbox{ }\\b, \end{matrix}
\begin{matrix} b\\b \end{matrix} $};
\fill [black] (7.77,-24.38) -- (8.24,-23.56) -- (7.24,-23.6);

\draw [black] (28.74,-23.905) arc (193.39871:-94.60129:2.25);
\draw (31.9,-20.18) node [right] {$
(\star)$};
\fill [black] (30.75,-25.63) -- (31.64,-25.93) -- (31.41,-24.95);
\draw [black] (28.74,-7.205) arc (193.39871:-94.60129:2.25);
\draw (33.9,-4.48) node [right] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\b, \end{matrix}
\begin{matrix} c\\c \end{matrix}$};
\fill [black] (30.75,-8.93) -- (31.64,-9.23) -- (31.41,-8.25);


\draw [black] (25,-40.02) arc (272.36423:-15.63577:2.25);
\draw (22,-37.51) node [left] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\a, \end{matrix}
\begin{matrix} a\mbox{ }\\b, \end{matrix}
\begin{matrix} b\\b \end{matrix} $};
\fill [black] (27.07,-38.38) -- (27.54,-37.56) -- (26.54,-37.6);


\draw [black] (41.94,-24.205) arc (193.39871:-94.60129:2.25);
\draw (47.1,-21.48) node [right] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\b, \end{matrix}
\begin{matrix} c\\c \end{matrix}$};
\fill [black] (43.95,-25.93) -- (44.84,-26.23) -- (44.61,-25.25);

%---------------------------------------------

\draw [black] (60.7,-9.02) arc (272.36423:-15.63577:2.25);
\draw (57.7,-4.51) node [left] {$(\star)
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\\b \end{matrix} $};
\fill [black] (62.77,-7.38) -- (63.24,-6.56) -- (62.24,-6.6);
%\draw [black] (55.7,-26.02) arc (272.36423:-15.63577:2.25);
%\draw (52.7,-21.51) node [left] {$
%\begin{matrix} a\mbox{ }\\a, \end{matrix}
%\begin{matrix} b\mbox{ }\\a, \end{matrix}
%\begin{matrix} a\mbox{ }\\b, \end{matrix}
%\begin{matrix} b\\b \end{matrix} $};
%\fill [black] (57.77,-24.38) -- (58.24,-23.56) -- (57.24,-23.6);
\draw [black] (65.123,-25.48) arc (54:-234:2.25);
\draw (63.8,-30.05) node [below] {$\begin{matrix} a\mbox{ }\\a, \end{matrix} \begin{matrix} b\mbox{ }\\a, \end{matrix}\begin{matrix} a\mbox{ }\\b, \end{matrix}\begin{matrix} b\\b \end{matrix}$};
\fill [black] (62.48,-25.48) -- (61.6,-25.83) -- (62.41,-26.42);

\draw [black] (78.34,-19.905) arc (193.39871:-94.60129:2.25);
\draw (81.9,-17.48) node [above] {$
(\star)$};
\fill [black] (80.45,-21.63) -- (81.34,-21.93) -- (81.11,-20.95);
\draw [black] (78.54,-7.205) arc (193.39871:-94.60129:2.25);
\draw (83.7,-4.48) node [right] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\b, \end{matrix}
\begin{matrix} c\\c \end{matrix}$};
\fill [black] (80.55,-8.93) -- (81.44,-9.23) -- (81.21,-8.25);


\draw [black] (79.123,-37.48) arc (54:-234:2.25);
\draw (77.8,-42.05) node [below] {$\begin{matrix} a\mbox{ }\\a, \end{matrix} \begin{matrix} b\mbox{ }\\a, \end{matrix}\begin{matrix} a\mbox{ }\\b, \end{matrix}\begin{matrix} b\\b \end{matrix}$};
\fill [black] (76.48,-37.48) -- (75.6,-37.83) -- (76.41,-38.42);

\draw [black] (92.34,-31.905) arc (193.39871:-94.60129:2.25);
\draw (95.9,-29.48) node [above] {$
(\star)$};
\fill [black] (94.45,-33.63) -- (95.34,-33.93) -- (95.11,-32.95);
\draw [black] (91.54,-19.405) arc (193.39871:-94.60129:2.25);
\draw (96.7,-16.68) node [right] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\b, \end{matrix}
\begin{matrix} c\\c \end{matrix}$};
\fill [black] (93.55,-21.13) -- (94.44,-21.43) -- (94.21,-20.45);

\draw [black] (92.623,-48.48) arc (54:-234:2.25);
\draw (91.3,-53.05) node [below] {$\begin{matrix} a\mbox{ }\\a, \end{matrix} \begin{matrix} b\mbox{ }\\a, \end{matrix}\begin{matrix} a\mbox{ }\\b, \end{matrix}\begin{matrix} b\\b \end{matrix}$};
\fill [black] (89.98,-48.48) -- (89.1,-48.83) -- (89.91,-49.42);


\draw [black] (105.54,-31.405) arc (193.39871:-94.60129:2.25);
\draw (110.7,-28.68) node [right] {$
\begin{matrix} a\mbox{ }\\a, \end{matrix}
\begin{matrix} b\mbox{ }\\b, \end{matrix}
\begin{matrix} c\\c \end{matrix}$};
\fill [black] (107.55,-33.13) -- (108.44,-33.43) -- (108.21,-32.45);


\draw [black] (63.6,-10.3) circle (3);
\draw (63.6,-10.3) node {$q_{0,0}$};
\draw [black] (77.6,-10.3) circle (3);
\draw (77.6,-10.3) node {$q_{1,0}$};
\draw [black] (63.6,-22.6) circle (3);
\draw (63.6,-22.6) node {$q_{2,0}$};
\draw [black] (77.6,-22.6) circle (3);
\draw (77.6,-22.6) node {$q_{0,1}$};
\draw [black] (77.6,-34.5) circle (3);
\draw (77.6,-34.5) node {$q_{2,1}$};
\draw [black] (91,-22.6) circle (3);
\draw (91,-22.6) node {$q_{1,1}$};
\draw [black] (91.3,-34.5) circle (3);
\draw (91.3,-34.5) node {$q_{0,2}$};
\draw [black] (104.4,-34.5) circle (3);
\draw (104.4,-34.5) node {$q_{1,2}$};
\draw [black] (91.3,-45.7) circle (3);
\draw (91.3,-45.7) node {$q_{2,2}$};
\draw [black] (63.6,-13.3) -- (63.6,-19.6);
\fill [black] (63.6,-19.6) -- (64.1,-18.8) -- (63.1,-18.8);
\draw (63.1,-16.45) node [left] {$
\begin{matrix} a\mbox{ }\\b,\end{matrix}
\begin{matrix} b\\a\end{matrix}$};
\draw [black] (66.6,-10.3) -- (74.6,-10.3);
\fill [black] (74.6,-10.3) -- (73.8,-9.8) -- (73.8,-10.8);
\draw (70.6,-9.8) node [above] {$
\begin{matrix} c\\c\end{matrix}$};
\draw [black] (66.6,-22.6) -- (74.6,-22.6);
\fill [black] (74.6,-22.6) -- (73.8,-22.1) -- (73.8,-23.1);
\draw (70.6,-23.1) node [below] {$
\begin{matrix} d\\d\end{matrix}$};
\draw [black] (77.6,-13.3) -- (77.6,-19.6);
\fill [black] (77.6,-19.6) -- (78.1,-18.8) -- (77.1,-18.8);
\draw (77.5,-16.45) node [left] {$
\begin{matrix} d\\d\end{matrix}$};
\draw [black] (65.85,-12.28) -- (75.35,-20.62);
\fill [black] (75.35,-20.62) -- (75.08,-19.72) -- (74.42,-20.47);
\draw (69.09,-15.94) node [below] {$
\begin{matrix} d\\d\end{matrix}$};
\draw [black] (77.6,-25.6) -- (77.6,-31.5);
\fill [black] (77.6,-31.5) -- (78.1,-30.7) -- (77.1,-30.7);
\draw (77.1,-28.55) node [left] {$\begin{matrix} a\mbox{ }\\b,\end{matrix}
\begin{matrix} b\\a\end{matrix}$};
\draw [black] (80.6,-22.6) -- (88,-22.6);
\fill [black] (88,-22.6) -- (87.2,-22.1) -- (87.2,-23.1);
\draw (84.3,-23.1) node [above] {$
\begin{matrix} c\\c\end{matrix}$};
\draw [black] (80.6,-34.5) -- (88.3,-34.5);
\fill [black] (88.3,-34.5) -- (87.5,-34) -- (87.5,-35);
\draw (98.45,-35) node [below] {$\begin{matrix} c\\c\end{matrix}$};
\draw [black] (91.08,-25.6) -- (91.22,-31.5);
\fill [black] (91.22,-31.5) -- (91.7,-30.69) -- (90.7,-30.71);
\draw (90.69,-28.54) node [left] {$
\begin{matrix} d\\d \end{matrix}$};
\draw [black] (79.86,-24.57) -- (89.04,-32.53);
\fill [black] (89.04,-32.53) -- (88.76,-31.63) -- (88.1,-32.39);
\draw (82.94,-28.04) node [below] {$\begin{matrix} d\\d\end{matrix}$};
\draw [black] (94.3,-34.5) -- (101.4,-34.5);
\fill [black] (101.4,-34.5) -- (100.6,-34) -- (100.6,-35);
\draw (83.85,-35) node [below] {$
\begin{matrix} d\\d\end{matrix}$};
\draw [black] (91.3,-37.5) -- (91.3,-42.7);
\fill [black] (91.3,-42.7) -- (91.8,-41.9) -- (90.8,-41.9);
\draw (91.8,-40.1) node [right] {$\begin{matrix} a\mbox{ }\\b,\end{matrix}
\begin{matrix} b\\a\end{matrix}$};

\end{tikzpicture}

==> figures/blind.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(40,50)(0,0)
%\put(0,0){\framebox(40,50){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}      % , ELdist=0
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nmarks=ir, Nframe=y](q1)(10,22.5){$q_2$}
%\node[Nmarks=r, Nframe=y](q2)(35,45){$q_2$}
%\node[Nmarks=r, Nframe=y](q3)(10,20){$q_2$}
\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](q4)(35,22.5){$\times$}
%\node[Nmarks=n, Nframe=n](label)(35,5){$\times = \reject$}
%\put(34,10){\makebox(0,0)[l]{$\times = \reject$}}

%\put(45,40){\makebox(0,0)[l]{$q_1\text{: equal histories, no } 0 \text{ occured}$}}
%\put(45,35){\makebox(0,0)[l]{$q_2\text{: equal histories, a } 0 \text{  did occur}$}}
%\put(45,30){\makebox(0,0)[l]{$q_3\text{: different histories, no } 0 \text{  occured}$}}
%\put(45,25){\makebox(0,0)[l]{$\times\text{: different histories, a } 0 \text{  occured}$}}

%\put(45,15){\makebox(0,0)[l]{$\begin{array}{c}\{a,b\} \\[-3pt] c \\[-3pt] \{a,b\}\end{array}$}}


%\drawedge[ELpos=50, ELside=l, curvedepth=0](q1,q2){$\fbi{0}{0}$}

%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q1,q3){$\fbi{1}{2},\fbi{2}{1}$}

%\drawedge[ELpos=45, ELside=l, ELdist=-2, curvedepth=0](q1,q4){$\cfbi{\{1,2\}}{\ \ 0}\!,\!\cfbi{\ \ 0}{\{1,2\}}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q1,q4){$\cfbi{a}{c},\fbi{b}{c},\cfbi{c}{b},\fbi{c}{a}$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q4){$\neq$}
%\drawedge[ELpos=50, ELside=l, curvedepth=0](q3,q4){$\cfbi{0}{*},\cfbi{*}{0}$}




%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}


\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=90](q1){$\cfbi{a}{a},\fbi{a}{b},\fbi{b}{a},\fbi{b}{b},\cfbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=90](q2){$=$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\ufbi{\{1,2\}}{\{1,2\}}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\cfbi{1}{1},\fbi{1}{2},\fbi{2}{1},\fbi{2}{2}$}





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/configuration.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(152,45)(0,0)
%\put(0,0){\framebox(152,45){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=5,Nmr=4, rdist=1, loopdiam=5, ELdist=0, AHnb=0}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nmarks=n, Nframe=y, Nmr=0, Nw=150](root)(76,40){}
\node[Nmarks=n, Nframe=n, Nmr=0](n1)(56,40){{\scriptsize $0$}}


\node[Nmarks=n, Nframe=n, Nmr=0, Nw=14](s1)(9,25){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=8](s2)(21,25){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=8](s3)(29,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=31](s)(17,25){}    %Nw=32
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(5,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(13,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I3)(21,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l4)(29,15){$q_1$}

\node[Nmarks=n, Nframe=n](l1)(5,5){$q_1$}
\node[Nmarks=n, Nframe=n](l2)(13,5){$q_2$}
\node[Nmarks=n, Nframe=n](l3)(21,5){$q_1$}


\drawedge[ELpos=50, ELside=l, syo=-2, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I3,l3){}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 


\node[Nmarks=n, Nframe=n, Nmr=0, Nw=20](s1)(45,25){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=16](s2)(60,25){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s3)(72,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=39](s)(56,25){}
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(40,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(48,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I3)(56,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I4)(64,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l5)(72,15){$q_2$}



\node[Nmarks=n, Nframe=n](l1)(40,5){$q_1$}
\node[Nmarks=n, Nframe=n](l2)(48,5){$q_2$}
\node[Nmarks=n, Nframe=n](l3)(56,5){$q_2$}
\node[Nmarks=n, Nframe=n](l4)(64,5){$q_3$}


\drawedge[ELpos=50, ELside=l, syo=-2, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I4){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l5){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I3,l3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I4,l4){}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 



\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s1)(83,25){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=16](s2)(95,25){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s3)(107,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=31](s)(95,25){}
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(83,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(91,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I3)(99,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l4)(107,15){$q_3$}

\node[Nmarks=n, Nframe=n](l1)(83,5){$q_3$}
\node[Nmarks=n, Nframe=n](l2)(91,5){$q_2$}
\node[Nmarks=n, Nframe=n](l3)(99,5){$q_3$}


\drawedge[ELpos=50, ELside=l, syo=-2, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I3,l3){}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 

\node[Nmarks=n, Nframe=y, Nmr=0, Nw=10](s1)(123,40){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=14](s2)(135,40){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s3)(147,40){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=31](s)(135,40){}
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(123,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(131,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I3)(139,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l4)(147,25){$q_3$}

\node[Nmarks=n, Nframe=n](l1)(123,15){$q_3$}
\node[Nmarks=n, Nframe=n](l2)(131,15){$q_2$}
\node[Nmarks=n, Nframe=n](l3)(139,15){$q_3$}


%\drawedge[ELpos=50, ELside=l, syo=-2.5, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I3,l3){}



%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/fip-two-players.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(50,50)(0,0)
%\put(0,0){\framebox(50,50){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}      % , ELdist=0
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nmarks=ir, Nframe=y](q1)(10,35){$q_3$}
%\node[Nmarks=r, Nframe=y](q2)(35,45){$q_2$}
\node[Nmarks=r, Nframe=y](q3)(10,10){$q_4$}
\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](q4)(35,10){$\times$}
%\node[Nmarks=n, Nframe=n](label)(35,5){$\times = \reject$}
%\put(34,10){\makebox(0,0)[l]{$\times = \reject$}}

%\put(45,40){\makebox(0,0)[l]{$q_1\text{: equal histories, no } 0 \text{ occured}$}}
%\put(45,35){\makebox(0,0)[l]{$q_2\text{: equal histories, a } 0 \text{  did occur}$}}
%\put(45,30){\makebox(0,0)[l]{$q_3\text{: different histories, no } 0 \text{  occured}$}}
%\put(45,25){\makebox(0,0)[l]{$\times\text{: different histories, a } 0 \text{  occured}$}}

%\put(45,15){\makebox(0,0)[l]{$\begin{array}{c}\{a,b\} \\[-3pt] c \\[-3pt] \{a,b\}\end{array}$}}


%\drawedge[ELpos=50, ELside=l, curvedepth=0](q1,q2){$\fbi{0}{0}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q1,q3){$\fbi{a}{b},\fbi{b}{a}$}

%\drawedge[ELpos=45, ELside=l, ELdist=-2, curvedepth=0](q1,q4){$\cfbi{\{1,2\}}{\ \ 0}\!,\!\cfbi{\ \ 0}{\{1,2\}}$}
\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](q1,q4){$\cfbi{a}{c},\fbi{b}{c},\fbi{c}{a},\fbi{c}{b}$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q4){$\neq$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](q3,q4){$\cfbi{c}{*},\cfbi{*}{c}$}




%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}


\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=90](q1){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=90](q2){$=$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\ufbi{\{1,2\}}{\{1,2\}}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\cfbi{1}{1},\fbi{1}{2},\fbi{2}{1},\fbi{2}{2}$}





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/infinite.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(55,72)(0,0)
%\put(0,0){\framebox(50,65){}}

      \gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}      % , ELdist=0

      \node[Nmarks=ir, Nframe=y](q1)(10,55){$q_1$}
      \node[Nmarks=r, Nframe=y](q2)(45,55){$q_2$}
      \node[Nmarks=r, Nframe=y](q3)(10,20){$q_3$}
      \node[Nmarks=n, Nframe=y](q4)(45,20){$q_{\rej}$}   %{$\times$}
      \put(34,10){\makebox(0,0)[l]{$\times = \reject$}}
      
      %\put(45,40){\makebox(0,0)[l]{$q_1\text{: equal histories, no } c \text{ occurred}$}}
      %\put(45,35){\makebox(0,0)[l]{$q_2\text{: equal histories, } c \text{ did occur}$}}
      %\put(45,30){\makebox(0,0)[l]{$q_3\text{: different histories, no } c \text{ occurred}$}}
      %\put(45,25){\makebox(0,0)[l]{$\times\text{: different histories, } c \text{ occurred}$}}

      \drawedge[ELpos=50, ELside=l, curvedepth=-3](q1,q2){$\fbi{c}{c}$}
      \drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-6](q2,q1){$\fbi{\#}{\#}$}

      \drawedge[ELpos=52, ELside=l, ELdist=.5, curvedepth=0](q1,q3){\rotatebox{-90}{$\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}}
      %\drawedge[ELpos=50, ELside=r, ELdist=-2.5, curvedepth=0](q1,q3){$\fbi{a}{b}\ \fbi{b}{a}$}
      %\drawedge[ELpos=48, ELside=l, ELdist=.5, curvedepth=0](q1,q3){$\fbi{b}{a}$}
      \drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q3,q1){$\fbi{\#}{\#}$}

      \drawedge[ELpos=50, ELside=l, ELdist=-7, curvedepth=0](q1,q4){\rotatebox{-45}{$\cfbi{a}{c},\fbi{b}{c},\fbi{\#}{c},\fbi{c}{a},\fbi{c}{b},\fbi{c}{\#}$}}
      \drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q4){$\neq$}
      \drawedge[ELpos=50, ELside=l, curvedepth=0](q3,q4){$\cfbi{c}{*},\cfbi{*}{c}$}
      %\drawedge[ELpos=50, ELside=r, curvedepth=0](q3,q4){$\fbi{a}{d}, \fbi{d}{a}, \fbi{b}{d}, \fbi{d}{b}$}

      \drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=90](q1){$\cfbi{a}{a},\fbi{b}{b},\fbi{\#}{\#}$}
      \drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=90](q2){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c}$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
      \drawloop[ELpos=40, ELdist=-4.5, ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\cfbi{a}{a},\fbi{b}{b},\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}
      \drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=0](q4){$\fbi{*}{*}$}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/lift-configuration1.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(26,45)(0,0)
%\put(0,0){\framebox(26,45){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=5,Nmr=4, rdist=1, loopdiam=5, ELdist=0, AHnb=0}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




%\node[Nmarks=n, Nframe=y, Nmr=0, Nw=150](root)(76,40){}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=24](n1)(13,40){{\scriptsize $0$}}


\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s1)(5,25){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=8](s2)(13,25){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s3)(21,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=24](s)(13,25){}
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(5,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(13,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l3)(21,15){$q_3$}

\node[Nmarks=n, Nframe=n](l1)(5,5){$q_3$}
\node[Nmarks=n, Nframe=n](l2)(13,5){$q_3$}


\drawedge[ELpos=50, ELside=l, syo=-2, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l3){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 




%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/lift-configuration2.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(69,45)(0,0)
%\put(0,0){\framebox(69,45){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=5,Nmr=4, rdist=1, loopdiam=5, ELdist=0, AHnb=0}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




%\node[Nmarks=n, Nframe=y, Nmr=0, Nw=150](root)(76,40){}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=67](n1)(34.5,40){{\scriptsize $0$}}


\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s1)(5,25){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=16](s2)(17,25){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s3)(29,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=31](s)(17,25){}
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(5,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(13,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I3)(21,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l4)(29,15){$q_2$}

\node[Nmarks=n, Nframe=n](l1)(5,5){$q_2$}
\node[Nmarks=n, Nframe=n](l2)(13,5){$q_2$}
\node[Nmarks=n, Nframe=n](l3)(21,5){$q_3$}


\drawedge[ELpos=50, ELside=l, syo=-2, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I3,l3){}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 


\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s1)(40,25){{\scriptsize $01$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=16](s2)(52,25){{\scriptsize $02$}}
\node[Nmarks=n, Nframe=n, Nmr=0, Nw=10](s3)(64,25){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=31](s)(52,25){}
%\drawline(20,22.5)(20,27.5)
%\drawline(30,22.5)(30,27.5)

\node[Nmarks=n, Nframe=y, Nmr=0](I1)(40,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I2)(48,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=y, Nmr=0](I3)(56,15){{\scriptsize $012$}}
\node[Nmarks=n, Nframe=n](l4)(64,15){$q_3$}

\node[Nmarks=n, Nframe=n](l1)(40,5){$q_3$}
\node[Nmarks=n, Nframe=n](l2)(48,5){$q_2$}
\node[Nmarks=n, Nframe=n](l3)(56,5){$q_3$}


\drawedge[ELpos=50, ELside=l, syo=-2, eyo=2.5, curvedepth=0](n1,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s1,I1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s2,I3){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s3,l4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](I1,l1){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I2,l2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](I3,l3){}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 



%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/perfect.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(40,50)(0,0)
%\put(0,0){\framebox(40,50){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}      % , ELdist=0
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nmarks=ir, Nframe=y](q1)(10,22.5){$q_1$}
%\node[Nmarks=r, Nframe=y](q2)(35,45){$q_2$}
%\node[Nmarks=r, Nframe=y](q3)(10,20){$q_2$}
\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](q4)(35,22.5){$\times$}
%\node[Nmarks=n, Nframe=n](label)(35,5){$\times = \reject$}
%\put(34,10){\makebox(0,0)[l]{$\times = \reject$}}

%\put(45,40){\makebox(0,0)[l]{$q_1\text{: equal histories, no } 0 \text{ occured}$}}
%\put(45,35){\makebox(0,0)[l]{$q_2\text{: equal histories, a } 0 \text{  did occur}$}}
%\put(45,30){\makebox(0,0)[l]{$q_3\text{: different histories, no } 0 \text{  occured}$}}
%\put(45,25){\makebox(0,0)[l]{$\times\text{: different histories, a } 0 \text{  occured}$}}

%\put(45,15){\makebox(0,0)[l]{$\begin{array}{c}\{a,b\} \\[-3pt] c \\[-3pt] \{a,b\}\end{array}$}}


%\drawedge[ELpos=50, ELside=l, curvedepth=0](q1,q2){$\fbi{0}{0}$}

%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q1,q3){$\fbi{1}{2},\fbi{2}{1}$}

%\drawedge[ELpos=45, ELside=l, ELdist=-2, curvedepth=0](q1,q4){$\cfbi{\{1,2\}}{\ \ 0}\!,\!\cfbi{\ \ 0}{\{1,2\}}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q1,q4){$\neq$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q4){$\neq$}
%\drawedge[ELpos=50, ELside=l, curvedepth=0](q3,q4){$\cfbi{0}{*},\cfbi{*}{0}$}




%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}


\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=90](q1){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=90](q2){$=$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\ufbi{\{1,2\}}{\{1,2\}}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\cfbi{1}{1},\fbi{1}{2},\fbi{2}{1},\fbi{2}{2}$}





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/strict-hierarchy.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(125,142)(0,0)
%\put(0,0){\framebox(50,65){}}

      \gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}      % , ELdist=0

      \node[Nmarks=ir, Nframe=y](q1)(10,125){$q_1$}
      \node[Nmarks=r, Nframe=y](q2)(10,90){$q_2$}
      \node[Nmarks=r, Nframe=y](q3)(45,125){$q_3$}
      %\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](q4)(45,20){$\times$}
      %\put(34,10){\makebox(0,0)[l]{$\times = \reject$}}

      \node[Nmarks=r, Nframe=y](p1)(45,90){$p_1$}
      \node[Nmarks=r, Nframe=y](p2)(45,55){$p_2$}
      \node[Nmarks=r, Nframe=y](p3)(80,90){$p_3$}

      \node[Nmarks=r, Nframe=y](r1)(80,55){$r_1$}
      \node[Nmarks=r, Nframe=y](r2)(80,20){$r_2$}
      \node[Nmarks=r, Nframe=y](r3)(115,55){$r_3$}

      
      %\put(45,40){\makebox(0,0)[l]{$q_1\text{: equal histories, no } c \text{ occurred}$}}
      %\put(45,35){\makebox(0,0)[l]{$q_2\text{: equal histories, } c \text{ did occur}$}}
      %\put(45,30){\makebox(0,0)[l]{$q_3\text{: different histories, no } c \text{ occurred}$}}
      %\put(45,25){\makebox(0,0)[l]{$\times\text{: different histories, } c \text{ occurred}$}}


      \drawedge[ELpos=50, ELside=r, curvedepth=0](q1,p1){$\fbi{\#}{\#}$}
      \drawedge[ELpos=50, ELside=r, curvedepth=0](q1,q2){$\fbi{c}{c}$}
      \drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,p1){$\fbi{\#}{\#}$}

      \drawedge[ELpos=52, ELside=l, ELdist=.5, curvedepth=0](q1,q3){$\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}
      %\drawedge[ELpos=50, ELside=r, ELdist=-2.5, curvedepth=0](q1,q3){$\fbi{a}{b}\ \fbi{b}{a}$}
      %\drawedge[ELpos=48, ELside=l, ELdist=.5, curvedepth=0](q1,q3){$\fbi{b}{a}$}
      \drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q3,p1){$\fbi{\#}{\#}$}


      \drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=90](q1){$\cfbi{a}{a},\fbi{b}{b}$}
      \drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=270](q2){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c}$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
      \drawloop[ELpos=50, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](q3){$\cfbi{a}{a},\fbi{b}{b},\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}



      \drawedge[ELpos=50, ELside=r, curvedepth=0](p1,r1){$\fbi{\#}{\#}$}
      \drawedge[ELpos=50, ELside=r, curvedepth=0](p1,p2){$\fbi{c}{c}$}
      \drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,r1){$\fbi{\#}{\#}$}

      \drawedge[ELpos=52, ELside=l, ELdist=.5, curvedepth=0](p1,p3){$\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}
      %\drawedge[ELpos=50, ELside=r, ELdist=-2.5, curvedepth=0](q1,q3){$\fbi{a}{b}\ \fbi{b}{a}$}
      %\drawedge[ELpos=48, ELside=l, ELdist=.5, curvedepth=0](q1,q3){$\fbi{b}{a}$}
      \drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](p3,r1){$\fbi{\#}{\#}$}


      \drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=50](p1){$\cfbi{a}{a},\fbi{b}{b}$}
      \drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=270](p2){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c}$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
      \drawloop[ELpos=50, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](p3){$\cfbi{a}{a},\fbi{b}{b},\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}







      \drawedge[ELpos=50, ELside=r, curvedepth=0](r1,r2){$\fbi{c}{c}$}
      

      \drawedge[ELpos=52, ELside=l, ELdist=.5, curvedepth=0](r1,r3){$\fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}
      %\drawedge[ELpos=50, ELside=r, ELdist=-2.5, curvedepth=0](q1,q3){$\fbi{a}{b}\ \fbi{b}{a}$}
      %\drawedge[ELpos=48, ELside=l, ELdist=.5, curvedepth=0](q1,q3){$\fbi{b}{a}$}
      


      \drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=50](r1){$\cfbi{a}{a},\fbi{b}{b},\fbi{\#}{\#}$}
      \drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=270](r2){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c},\fbi{\#}{\#}$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
      \drawloop[ELpos=50, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](r3){$\cfbi{a}{a},\fbi{b}{b},\fbi{\#}{\#}, \fbi{a}{b}, \fbi{b}{a}, \fbi{a}{\#}, \fbi{\#}{a}, \fbi{b}{\#}, \fbi{\#}{b}$}



%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}



==> figures/unbounded-branching.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(75,80)(0,0)
%\put(0,0){\framebox(75,80){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}      % , ELdist=0
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nmarks=n, Nframe=y, Nmr=0](q1)(25,75){$\{\epsilon\}$}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=11](q2)(25,61){$\{0,1\}$}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=24](q3)(25,46){$\{00,01,10,11\}$}
\node[Nmarks=n, Nframe=n](tdots)(25,36.5){$\vdots$}
\node[Nmarks=n, Nframe=n, Nw=6,Nh=6](tdots)(25,35.3){}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=12](q4)(25,25){$\{0,1\}^k$}

\node[Nmarks=n, Nframe=y, Nmr=0, Nw=10](q5)(5,5){$\{b_1 \sharp\}$}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=10](q6)(20,5){$\{b_2 \sharp\}$}
\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](dots)(28,15){$\dots$}
\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](dots)(32,5){$\dots$}
\node[Nmarks=n, Nframe=y, Nmr=0, Nw=10](q7)(45,5){$\{b_{2^k} \sharp\}$}


\node[Nmarks=n, Nframe=n, Nw=4, Nh=5](label)(60,15){$b_i = (i-1)_2 \in \{0,1\}^k$}

%\node[Nmarks=n, Nframe=n](label)(35,5){$\times = \reject$}
%\put(34,10){\makebox(0,0)[l]{$\times = \reject$}}

%\put(45,40){\makebox(0,0)[l]{$q_1\text{: equal histories, no } 0 \text{ occured}$}}
%\put(45,35){\makebox(0,0)[l]{$q_2\text{: equal histories, a } 0 \text{  did occur}$}}
%\put(45,30){\makebox(0,0)[l]{$q_3\text{: different histories, no } 0 \text{  occured}$}}
%\put(45,25){\makebox(0,0)[l]{$\times\text{: different histories, a } 0 \text{  occured}$}}

%\put(45,15){\makebox(0,0)[l]{$\begin{array}{c}\{a,b\} \\[-3pt] c \\[-3pt] \{a,b\}\end{array}$}}


%\drawedge[ELpos=50, ELside=l, curvedepth=0](q1,q2){$\fbi{0}{0}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q1,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,q3){}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0, eyo=-10](q3,tdots){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](tdots,q4){}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q4,q5){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q4,q6){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q4,q7){}


%\drawedge[ELpos=45, ELside=l, ELdist=-2, curvedepth=0](q1,q4){$\cfbi{\{1,2\}}{\ \ 0}\!,\!\cfbi{\ \ 0}{\{1,2\}}$}
%\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](q1,q4){$\cfbi{a}{c},\fbi{b}{c},\fbi{c}{a},\fbi{c}{b}$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q4){$\neq$}
%\drawedge[ELpos=50, ELside=l, curvedepth=0](q3,q4){$\cfbi{c}{*},\cfbi{*}{c}$}




%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}


%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=90](q1){$\cfbi{a}{a},\fbi{b}{b},\fbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, ELdist=1, loopdiam=5, loopangle=90](q2){$=$}   %$\cfbi{a}{a},\cfbi{b}{b},\cfbi{c}{c}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\ufbi{\{1,2\}}{\{1,2\}}$}
%\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](q3){$\cfbi{1}{1},\fbi{1}{2},\fbi{2}{1},\fbi{2}{2}$}





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/view-graph.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(53,45)(0,5)
%\put(0,0){\framebox(53,50){}}


      \gasset{Nw=3,Nh=4,Nmr=2, rdist=1, loopdiam=5}      % , ELdist=0

      \node[Nmarks=n, Nframe=n](p0)(3,25){\rotatebox{90}{players}}
      \node[Nmarks=n, Nframe=n](p0)(30,50){history}
      \node[Nmarks=n, Nframe=n](p0)(15,45){$c_1$}
      \node[Nmarks=n, Nframe=n](p0)(20,45){$c_2$}
      \node[Nmarks=n, Nframe=n](p0)(25,45){$c_3$}
      \node[Nmarks=n, Nframe=n](p0)(30,45){$c_4$}
      \node[Nmarks=n, Nframe=n](p0)(35,45){$c_5$}
      \node[Nmarks=n, Nframe=n](p0)(40,45){$c_6$}
      \node[Nmarks=n, Nframe=n](p0)(45,45){$c_7$}
      \node[Nmarks=n, Nframe=n](p0)(50,45){$\dots$}



      \node[Nmarks=n, Nframe=n](p0)(7.5,40){$0$}
      \node[Nmarks=n, Nframe=n](p1)(7.5,30){$1$}
      \node[Nmarks=n, Nframe=n](q2)(7.5,20){$2$}
      \node[Nmarks=n, Nframe=n](q3)(7.5,10){$3$}

      \drawline[AHnb=0,arcradius=1](10,5)(10,42.5)
      \drawline[AHnb=0,arcradius=1](50,42.5)(10,42.5)
      
      \node[Nmarks=n, Nframe=n](z1)(15,40){\t}
      \node[Nmarks=n, Nframe=n](o1)(15,30){\o}
      \node[Nmarks=n, Nframe=n](t1)(15,20){\th}
      \node[Nmarks=n, Nframe=n](th1)(15,10){\t}

    
      \node[Nmarks=n, Nframe=n](z2)(20,40){\th}
      \node[Nmarks=n, Nframe=n](o2)(20,30){\o}
      \node[Nmarks=n, Nframe=n](t2)(20,20){\o}
      \node[Nmarks=n, Nframe=n](th2)(20,10){\t}

      \node[Nmarks=n, Nframe=n](z3)(25,40){\o}
      \node[Nmarks=n, Nframe=n](o3)(25,30){\t}
      \node[Nmarks=n, Nframe=n](t3)(25,20){\th}
      \node[Nmarks=n, Nframe=n](th3)(25,10){\t}

      \node[Nmarks=n, Nframe=n](z4)(30,40){\o}
      \node[Nmarks=n, Nframe=n](o4)(30,30){\o}
      \node[Nmarks=n, Nframe=n](t4)(30,20){\t}
      \node[Nmarks=n, Nframe=n](th4)(30,10){\o}

      \node[Nmarks=n, Nframe=n](z5)(35,40){\t}
      \node[Nmarks=n, Nframe=n](o5)(35,30){\t}
      \node[Nmarks=n, Nframe=n](t5)(35,20){\o}
      \node[Nmarks=n, Nframe=n](th5)(35,10){\o}


      \node[Nmarks=n, Nframe=n](z6)(40,40){\o}
      \node[Nmarks=n, Nframe=n](o6)(40,30){\th}
      \node[Nmarks=n, Nframe=n](t6)(40,20){\th}
      \node[Nmarks=n, Nframe=n](th6)(40,10){\t}

      \node[Nmarks=n, Nframe=n](z7)(45,40){\th}
      \node[Nmarks=n, Nframe=n](o7)(45,30){\o}
      \node[Nmarks=n, Nframe=n](t7)(45,20){\t}
      \node[Nmarks=n, Nframe=n](th7)(45,10){\o}

      \node[Nmarks=n, Nframe=n](z8)(50,40){$\dots$}
      \node[Nmarks=n, Nframe=n](o8)(50,30){$\dots$}
      \node[Nmarks=n, Nframe=n](t8)(50,20){$\dots$}
      \node[Nmarks=n, Nframe=n](th8)(50,10){$\dots$}



      
      \drawedge[ELpos=50, ELside=l, curvedepth=0](z2,o2){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0](t2,th2){}
      %\drawedge[ELpos=50, ELside=l, curvedepth=0](z2,z1){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](o3,t3){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](t4,o4){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](o5,t5){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0](t5,th5){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](z7,o7){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0](t7,o7){}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/view-graph6.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(48,45)(5,5)
%\put(5,0){\framebox(48,50){}}

      \gasset{Nw=3,Nh=4,Nmr=2, rdist=1, loopdiam=5}      % , ELdist=0

      %\node[Nmarks=n, Nframe=n](p0)(3,25){\rotatebox{90}{players}}
      %\node[Nmarks=n, Nframe=n](p0)(30,50){history}
      \node[Nmarks=n, Nframe=n](p0)(15,45){$c_1$}
      \node[Nmarks=n, Nframe=n](p0)(20,45){$c_2$}
      \node[Nmarks=n, Nframe=n](p0)(25,45){$c_3$}
      \node[Nmarks=n, Nframe=n](p0)(30,45){$c_4$}
      \node[Nmarks=n, Nframe=n](p0)(35,45){$c_5$}
      \node[Nmarks=n, Nframe=n](p0)(40,45){$c_6$}
      \node[Nmarks=n, Nframe=n](p0)(45,45){$c_7$}
      \node[Nmarks=n, Nframe=n](p0)(50,45){$\dots$}



      \node[Nmarks=n, Nframe=n](p0)(7.5,40){$0$}
      \node[Nmarks=n, Nframe=n](p1)(7.5,30){$1$}
      \node[Nmarks=n, Nframe=n](q2)(7.5,20){$2$}
      \node[Nmarks=n, Nframe=n](q3)(7.5,10){$3$}

      \drawline[AHnb=0,arcradius=1](10,5)(10,42.5)
      \drawline[AHnb=0,arcradius=1](50,42.5)(10,42.5)
      
      \node[Nmarks=n, Nframe=n](z1)(15,40){\t}
      \node[Nmarks=n, Nframe=n](o1)(15,30){\o}
      \node[Nmarks=n, Nframe=n](t1)(15,20){\gray50{\th}}
      \node[Nmarks=n, Nframe=n](th1)(15,10){\gray50{\t}}

    
      \node[Nmarks=n, Nframe=n](z2)(20,40){\th}
      \node[Nmarks=n, Nframe=n](o2)(20,30){\o}
      \node[Nmarks=n, Nframe=n](t2)(20,20){\gray50{\o}}
      \node[Nmarks=n, Nframe=n](th2)(20,10){\gray50{\t}}

      \node[Nmarks=n, Nframe=n](z3)(25,40){\o}
      \node[Nmarks=n, Nframe=n](o3)(25,30){\gray50{\t}}
      \node[Nmarks=n, Nframe=n](t3)(25,20){\gray50{\th}}
      \node[Nmarks=n, Nframe=n](th3)(25,10){\gray50{\t}}

      \node[Nmarks=n, Nframe=n](z4)(30,40){\o}
      \node[Nmarks=n, Nframe=n](o4)(30,30){\gray50{\o}}
      \node[Nmarks=n, Nframe=n](t4)(30,20){\gray50{\t}}
      \node[Nmarks=n, Nframe=n](th4)(30,10){\gray50{\o}}

      \node[Nmarks=n, Nframe=n](z5)(35,40){\t}
      \node[Nmarks=n, Nframe=n](o5)(35,30){\gray50{\t}}
      \node[Nmarks=n, Nframe=n](t5)(35,20){\gray50{\o}}
      \node[Nmarks=n, Nframe=n](th5)(35,10){\gray50{\o}}


      \node[Nmarks=n, Nframe=n](z6)(40,40){\o}
      \node[Nmarks=n, Nframe=n](o6)(40,30){\gray50{\th}}
      \node[Nmarks=n, Nframe=n](t6)(40,20){\gray50{\th}}
      \node[Nmarks=n, Nframe=n](th6)(40,10){\gray50{\t}}

      \node[Nmarks=n, Nframe=n](z7)(45,40){\gray50{\th}}
      \node[Nmarks=n, Nframe=n](o7)(45,30){\gray50{\o}}
      \node[Nmarks=n, Nframe=n](t7)(45,20){\gray50{\t}}
      \node[Nmarks=n, Nframe=n](th7)(45,10){\gray50{\o}}

      \node[Nmarks=n, Nframe=n](z8)(50,40){$\dots$}
      \node[Nmarks=n, Nframe=n](o8)(50,30){$\dots$}
      \node[Nmarks=n, Nframe=n](t8)(50,20){$\dots$}
      \node[Nmarks=n, Nframe=n](th8)(50,10){$\dots$}

      \drawline[AHnb=0,arcradius=1,linegray=.6](42.5,41)(42.5,35)(22.5,35)(22.5,25)(12,25)
 

      
      \drawedge[ELpos=50, ELside=l, curvedepth=0](z2,o2){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0,linegray=.6](t2,th2){}
      %\drawedge[ELpos=50, ELside=l, curvedepth=0](z2,z1){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0,linegray=.6](o3,t3){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0,linegray=.6](t4,o4){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0,linegray=.6](o5,t5){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0,linegray=.6](t5,th5){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0,linegray=.6](z7,o7){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0, linegray=.6](t7,o7){}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/view-graph7.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(48,45)(5,5)
%\put(5,0){\framebox(48,50){}}


      \gasset{Nw=3,Nh=4,Nmr=2, rdist=1, loopdiam=5}      % , ELdist=0

      %\node[Nmarks=n, Nframe=n](p0)(3,25){\rotatebox{90}{players}}
      %\node[Nmarks=n, Nframe=n](p0)(30,50){history}
      \node[Nmarks=n, Nframe=n](p0)(15,45){$c_1$}
      \node[Nmarks=n, Nframe=n](p0)(20,45){$c_2$}
      \node[Nmarks=n, Nframe=n](p0)(25,45){$c_3$}
      \node[Nmarks=n, Nframe=n](p0)(30,45){$c_4$}
      \node[Nmarks=n, Nframe=n](p0)(35,45){$c_5$}
      \node[Nmarks=n, Nframe=n](p0)(40,45){$c_6$}
      \node[Nmarks=n, Nframe=n](p0)(45,45){$c_7$}
      \node[Nmarks=n, Nframe=n](p0)(50,45){$\dots$}



      \node[Nmarks=n, Nframe=n](p0)(7.5,40){$0$}
      \node[Nmarks=n, Nframe=n](p1)(7.5,30){$1$}
      \node[Nmarks=n, Nframe=n](q2)(7.5,20){$2$}
      \node[Nmarks=n, Nframe=n](q3)(7.5,10){$3$}

      \drawline[AHnb=0,arcradius=1](10,5)(10,42.5)
      \drawline[AHnb=0,arcradius=1](50,42.5)(10,42.5)
      
      \node[Nmarks=n, Nframe=n](z1)(15,40){\t}
      \node[Nmarks=n, Nframe=n](o1)(15,30){\o}
      \node[Nmarks=n, Nframe=n](t1)(15,20){\th}
      \node[Nmarks=n, Nframe=n](th1)(15,10){\t}

    
      \node[Nmarks=n, Nframe=n](z2)(20,40){\th}
      \node[Nmarks=n, Nframe=n](o2)(20,30){\o}
      \node[Nmarks=n, Nframe=n](t2)(20,20){\o}
      \node[Nmarks=n, Nframe=n](th2)(20,10){\t}

      \node[Nmarks=n, Nframe=n](z3)(25,40){\o}
      \node[Nmarks=n, Nframe=n](o3)(25,30){\t}
      \node[Nmarks=n, Nframe=n](t3)(25,20){\th}
      \node[Nmarks=n, Nframe=n](th3)(25,10){\t}

      \node[Nmarks=n, Nframe=n](z4)(30,40){\o}
      \node[Nmarks=n, Nframe=n](o4)(30,30){\o}
      \node[Nmarks=n, Nframe=n](t4)(30,20){\t}
      \node[Nmarks=n, Nframe=n](th4)(30,10){\o}

      \node[Nmarks=n, Nframe=n](z5)(35,40){\t}
      \node[Nmarks=n, Nframe=n](o5)(35,30){\t}
      \node[Nmarks=n, Nframe=n](t5)(35,20){\o}
      \node[Nmarks=n, Nframe=n](th5)(35,10){\o}


      \node[Nmarks=n, Nframe=n](z6)(40,40){\o}
      \node[Nmarks=n, Nframe=n](o6)(40,30){\th}
      \node[Nmarks=n, Nframe=n](t6)(40,20){\gray50{\th}}
      \node[Nmarks=n, Nframe=n](th6)(40,10){\gray50{\t}}

      \node[Nmarks=n, Nframe=n](z7)(45,40){\th}
      \node[Nmarks=n, Nframe=n](o7)(45,30){\o}
      \node[Nmarks=n, Nframe=n](t7)(45,20){\gray50{\t}}
      \node[Nmarks=n, Nframe=n](th7)(45,10){\gray50{\o}}

      \node[Nmarks=n, Nframe=n](z8)(50,40){$\dots$}
      \node[Nmarks=n, Nframe=n](o8)(50,30){$\dots$}
      \node[Nmarks=n, Nframe=n](t8)(50,20){$\dots$}
      \node[Nmarks=n, Nframe=n](th8)(50,10){$\dots$}

      \drawline[AHnb=0,arcradius=1,linegray=.6](47,41)(47,25)(37.5,25)(37.5,5)(12,5)
 

      
      \drawedge[ELpos=50, ELside=l, curvedepth=0](z2,o2){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0](t2,th2){}
      %\drawedge[ELpos=50, ELside=l, curvedepth=0](z2,z1){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](o3,t3){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](t4,o4){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](o5,t5){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0](t5,th5){}

      \drawedge[ELpos=50, ELside=l, curvedepth=0](z7,o7){}
      \drawedge[ELpos=50, ELside=l, curvedepth=0, linegray=.6](t7,o7){}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}

